Selective Encryption of the Versatile Video Coding Standard

Versatile video coding (VVC) is the next generation video coding standard developed by the joint video experts team (JVET) and released in July 2020. VVC introduces several new coding tools providing a significant coding gain over the high efficiency video coding (HEVC) standard. It is well known that increasing the coding efficiency adds more dependencies in the video bitstream making format-compliant encryption with the standard more challenging. In this paper we tackle the problem of selective encryption of the VVC standard in format-compliant and constant bitrate. These two constraints ensure that the encrypted bitstream can be decoded by any VVC decoder while the bitrate remains unchanged by the encryption. The selective encryption of all possible VVC syntax elements is investigated. A new algorithm is proposed to encrypt in format-compliant and constant bitrate the transform coefficients (TCs) together with other syntax elements at the level of the entropy encoder. The proposed solution was integrated and assessed under the VVC reference software model version 6.0. Experimental results showed that the encryption drastically decreases the video quality while the encryption is robust against several types of attacks. The encryption space is estimated in the range of 15% to 26% of the bitstream size resulting in a lightweight encryption process. The web page of this work is available at https://gugautie.github.io/sevvc/.

==> figures/LocSumAbs.tikz <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{matrix}
\begin{document}
\begin{tikzpicture}[thick]

\tikzset{square matrix/.style={
    matrix of nodes,
    column sep=-\pgflinewidth, row sep=-\pgflinewidth,
    nodes={draw,
      minimum height=#1,
      anchor=center,
      text width=#1,
      align=center,
      inner sep=0pt
    },
  },
  square matrix/.default= 1.2cm
}

\matrix[square matrix]
{
\  				             & \                              & |[fill=green]| $X_c$ $Y_c-2$ 		   & \  \\
\                            & |[fill=green]| $X_c-1$ $Y_c-1$ & |[fill=green]| $X_c$ $Y_c-1$ 		   & \  \\
|[fill=green]| $X_c-2$ $Y_c$ & |[fill=green]| $X_c-1$ $Y_c$   & |[fill=yellow]|$\ \ \ X_c\ \ \ $ $Y_c$ & \  \\
\ 				             & \                              & \                 			           & \  \\
};
\node (0) at (-2.5,2.5) {$0$};
\node (O) at (-2.4,2.4) {};
\node (X) at (2.9,2.4) {$X$};
\node (Y) at (-2.4,-2.9) {$Y$};
\draw [->] {(O)  -- (X)};
\draw [->] {(O)  -- (Y)};
\end{tikzpicture}
\end{document}

==> figures/LocSumAbsEx.tikz <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{matrix}
\begin{document}
\begin{tikzpicture}[thick]

\tikzset{square matrix/.style={
    matrix of nodes,
    column sep=-\pgflinewidth, row sep=-\pgflinewidth,
    nodes={draw,
      minimum height=#1,
      anchor=center,
      text width=#1,
      align=center,
      inner sep=0pt
    },
  },
  square matrix/.default= 1.2cm
}

\matrix[square matrix]
{
|[fill=yellow]|$\ \ \ X_c\ \ \ $ $Y_c$  & |[fill=green]|$X_c+1$ $Y_c$  & |[fill=green]| $X_c+2$ $Y_c$ 		   \\
|[fill=green]|$\ \ \ X_c\ \ \ $ $Y_c+1$  & |[fill=green]| $X_c+1$ $Y_c+1$ &  \\
|[fill=green]|$\ \ \ X_c\ \ \ $ $Y_c+2$  &     &  \\
};
%\node (0) at (-2.5,2.5) {$0$};
\coordinate (O) at (-1.8,1.8) {};
\node (X) at (2.3,1.8) {$X$};
\node (Y) at (-1.8,-2.3) {$Y$};
\draw [->] {(O)  -- (X)};
\draw [->] {(O)  -- (Y)};
\end{tikzpicture}
\end{document}

==> figures/LocSumAbsExTS.tikz <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{matrix}
\begin{document}
\begin{tikzpicture}[thick]

\tikzset{square matrix/.style={
    matrix of nodes,
    column sep=-\pgflinewidth, row sep=-\pgflinewidth,
    nodes={draw,
      minimum height=#1,
      anchor=center,
      text width=#1,
      align=center,
      inner sep=0pt
    },
  },
  square matrix/.default= 1.2cm
}

\matrix[square matrix]
{
                                         & |[fill=green]|$X_c$ $Y_c-1$ \\
|[fill=green]|$\ X_c-1\ $ $Y_c$  & |[fill=yellow]|$\ \ \ X_c\ \ \ $ $Y_c$  \\
};
%\node (0) at (-2.5,2.5) {$0$};
\coordinate (O) at (-1.2,1.2) {};
\node (X) at (2.3,1.2) {$X$};
\node (Y) at (-1.2,-2.3) {$Y$};
\draw [->] {(O)  -- (X)};
\draw [->] {(O)  -- (Y)};
\end{tikzpicture}
\end{document}

==> figures/LocSumAbsTS.tikz <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{matrix}
\begin{document}
\begin{tikzpicture}[thick]

\tikzset{square matrix/.style={
    matrix of nodes,
    column sep=-\pgflinewidth, row sep=-\pgflinewidth,
    nodes={draw,
      minimum height=#1,
      anchor=center,
      text width=#1,
      align=center,
      inner sep=0pt
    },
  },
  square matrix/.default= 1.2cm
}

\matrix[square matrix]
{
\  				             & \                              & |[fill=red]| $X_c+1$ $Y_c-1$ 		   & \  \\
\                            & |[fill=yellow]| $X_c$ $Y_c$ & |[fill=green]| $X_c+1$ $Y_c$ 		   & \  \\
|[fill=red]| $X_c-1$ $Y_c+1$ & |[fill=green]| $X_c$ $Y_c+1$   & \  & \  \\
\ 				             & \                              & \                 			           & \  \\
};
\node (0) at (-2.5,2.5) {$0$};
\node (O) at (-2.4,2.4) {};
\node (X) at (2.9,2.4) {$X$};
\node (Y) at (-2.4,-2.9) {$Y$};
\draw [->] {(O)  -- (X)};
\draw [->] {(O)  -- (Y)};
\end{tikzpicture}
\end{document}

==> figures/TCsEncryptable.tikz <==
\documentclass[border=10pt]{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,positioning,shapes.geometric}
\usepackage{xcolor}
\colorlet{grey}{black!20}

\begin{document}
    \begin{tikzpicture}[>=latex']
        \tikzset{block/.style= {draw, rectangle, align=center,minimum width=3.5cm,minimum height=1cm},}
        \node [block, fill=grey]  (SynElmt) {Syntax Elements};
        \node [block, right = 1cm of SynElmt, fill=grey]  (bin) {Binarization};
        
        \node [coordinate, right = 0.5cm of bin] (AR){};
        \node [coordinate, above = 1cm of AR] (AUR){};
        \node [coordinate, right = 0.5cm of bin] (BR){};
        \node [coordinate, below = 1cm of BR] (BBR){};
        
        \node [block, right = 1cm of AUR, fill=grey]  (CM) {Context Modeling};
        \node [block, right = 1cm of BBR, fill=green]  (SE) {Selective Encryption};
        
        \node [block, right = 1cm of CM, fill=grey]  (CC) {Context Coding};
        \node [block, right = 1cm of SE, fill=grey]  (BC) {Bypass Coding};
        
        \node [coordinate, right = 0.7cm of CC] (CR){};
        \node [coordinate, below = 1cm of CR] (CBR){};
        \node [coordinate, above = 1.25cm of CR] (CAR){};
        \node [coordinate, above = 0.75cm of CM] (AA){};
        \node [coordinate, right = 0.7cm of BC] (DR){};
        \node [coordinate, above = 1cm of DR] (DUR){};

        \node [block, right = 1cm of CBR, fill=grey]  (bitstream) {Bitstream};

        \node [coordinate, above right = 0.5cm of CC] (A){};
        \node [coordinate, above left  = 0.5cm of CC] (B){};
        \node [coordinate, below left  = 0.5cm of BC] (C){};
        \node [coordinate, below right = 0.5cm of BC] (D){};


        \path[draw, ->]
             (SynElmt) -- (bin);
        \path[draw, ->]
             (bin) -- (AR)
             (AR) -- (AUR)
             (AUR) -- (CM);
        \path[draw, ->]
             (bin) -- (BR)
             (BR) -- (BBR)
             (BBR) -- (SE);
        \path[draw, ->]
             (SE) -- (BC);
        \path[draw, ->]
             (CM) -- (CC);
        \path[draw, ->]
             (CC) -- (CR)
             (CR) -- (CBR)
             (CBR) -- (bitstream);
        \path[draw, ->]
             (BC) -- (DR)
             (DR) -- (DUR)
             (DUR) -- (bitstream);
        \path[draw, dashed, ->]
             (CC) -- (CR)
             (CR) -- (CAR) 
             (CAR) -- node[above]{Context update} (AA) 
             (AA) -- (CM);
        \path[draw, dash pattern={on 7pt off 3pt}]
             (A) -- (B) -- (C) -- node[below]{\textbf{Arithmetic Coding}} (D) -- (A);
    \end{tikzpicture}
\end{document}

==> figures/coeff_coding.tikz <==
\documentclass{standalone}
\usepackage{tikz,booktabs,array}
\usepackage{multirow}
\usetikzlibrary{matrix}
\usepackage{tabularx}

\begin{document}
\tikzset{>=latex}%
\tikzstyle{every picture}+=[remember picture, baseline]%
\tikzstyle{every node}+=[inner sep=0pt,anchor=base,
    minimum width=.5cm,align=center,text depth=.25ex,outer sep=1.5pt]%
\tikzstyle{every path}+=[very thick]

         
\newcommand{\tikzmark}[2]{\tikz \node (#1) {#2};}


\begin{tabular}{|l|l|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|}
\multicolumn{2}{c}{} & \multicolumn{1}{c}{$C_{15}$} & \multicolumn{1}{c}{$C_{14}$} & \multicolumn{1}{c}{$C_{13}$} & \multicolumn{1}{c}{$C_{12}$} & \multicolumn{1}{c}{$C_{11}$} & \multicolumn{1}{c}{$C_{10}$} & \multicolumn{1}{c}{$C_9$} & \multicolumn{1}{c}{$C_8$} & \multicolumn{1}{c}{$C_7$} & \multicolumn{1}{c}{$C_6$} & \multicolumn{1}{c}{\tikzmark{m-110}{$C_{5}$}} & \multicolumn{1}{c}{$C_{4}$} & \multicolumn{1}{c}{$C_{3}$} & \multicolumn{1}{c}{$C_{2}$} & \multicolumn{1}{c}{$C_{1}$} & \multicolumn{1}{c}{$C_{0}$} \\\hline
\multirow{4}{*}{Pass 1} & sig\_coeff\_flag & \tikzmark{m00}{} &\tikzmark{m01}{}&\tikzmark{m02}{}&\tikzmark{m03}{}&\tikzmark{m04}{}&\tikzmark{m05}{}&\tikzmark{m06}{}&\tikzmark{m07}{}&\tikzmark{m08}{}&\tikzmark{m09}{}&\tikzmark{m010}{}&\tikzmark{m011}{}&\tikzmark{m012}{}&\tikzmark{m013}{}&\tikzmark{m014}{}&\tikzmark{m015}{} \\[0.25cm] \cline{2-18} 
    & abs\_level\_gt1\_flag &&&&&&&&&&&&&&&&  \\[0.25cm] \cline{2-18}
    & abs\_level\_parity\_flag &&&&&&&&&&&&&&&& \\[0.25cm] \cline{2-18} 
    & abs\_level\_gt2\_flag & \tikzmark{m40}{}&\tikzmark{m41}{}&\tikzmark{m42}{}&\tikzmark{m43}{}&\tikzmark{m44}{}&\tikzmark{m45}{}&\tikzmark{m46}{}&\tikzmark{m47}{}&\tikzmark{m48}{}&\tikzmark{m49}{}&\tikzmark{m410}{}&\tikzmark{m411}{}&\tikzmark{m412}{}&\tikzmark{m413}{}&\tikzmark{m414}{}&\tikzmark{m415}{}\\[0.25cm]\hline\hline
Pass 2-1 & abs\_remainder &\tikzmark{m50}{}&\tikzmark{m51}{}&\tikzmark{m52}{}&\tikzmark{m53}{}&\tikzmark{m54}{}&\tikzmark{m55}{}&\tikzmark{m56}{}&\tikzmark{m57}{}&\tikzmark{m58}{}&\tikzmark{m59}{}&\tikzmark{m510}{}&\tikzmark{m511}{}&\tikzmark{m512}{}&\tikzmark{m513}{}&\tikzmark{m514}{}&\tikzmark{m515}{}\\[0.25cm] \hline\hline
Pass 2-2 & dec\_abs\_level &\tikzmark{m60}{}&\tikzmark{m61}{}&\tikzmark{m62}{}&\tikzmark{m63}{}&\tikzmark{m64}{}&\tikzmark{m65}{}&\tikzmark{m66}{}&\tikzmark{m67}{}&\tikzmark{m68}{}&\tikzmark{m69}{}&\tikzmark{m610}{}&\tikzmark{m611}{}&\tikzmark{m612}{}&\tikzmark{m613}{}&\tikzmark{m614}{}&\tikzmark{m615}{}\\[0.25cm]\hline\hline
Pass 3 & coeff\_sign\_flag &\tikzmark{m70}{}&\tikzmark{m71}{}&\tikzmark{m72}{}&\tikzmark{m73}{}&\tikzmark{m74}{}&\tikzmark{m75}{}&\tikzmark{m76}{}&\tikzmark{m77}{}&\tikzmark{m78}{}&\tikzmark{m79}{}&\tikzmark{m710}{}&\tikzmark{m711}{}&\tikzmark{m712}{}&\tikzmark{m713}{}&\tikzmark{m714}{}&\tikzmark{m715}{}\\[0.25cm]\hline

\multicolumn{10}{c}{}&\multicolumn{5}{c}{\tikzmark{m810}{}}&\multicolumn{3}{c}{}\\[0.01cm]
\multicolumn{10}{c}{}&\multicolumn{5}{c}{\tikzmark{m910}{All Reg Bins are used}}&\multicolumn{3}{c}{}\\[0.25cm]
\end{tabular}
\begin{tikzpicture}[overlay,remember picture]

\draw [->][red,thick] {(m00.center)  -- (m40.center)};
\draw [->][red,thick] {(m01.center)  -- (m41.center)};
\draw [->][red,thick] {(m02.center)  -- (m42.center)};
\draw [->][red,thick] {(m03.center)  -- (m43.center)};
\draw [->][red,thick] {(m04.center)  -- (m44.center)};
\draw [->][red,thick] {(m05.center)  -- (m45.center)};
\draw [->][red,thick] {(m06.center)  -- (m46.center)};
\draw [->][red,thick] {(m07.center)  -- (m47.center)};
\draw [->][red,thick] {(m08.center)  -- (m48.center)};
\draw [->][red,thick] {(m09.center)  -- (m49.center)};
\draw [->][red,thick] {(m010.center)  -- (m410.center)};

\draw [->][blue,thick] {(m50.center)  -- (m510.center)};
\draw [->][blue,thick] {(m611.center)  -- (m615.center)};
\draw [->][blue,thick] {(m70.center)  -- (m715.center)};

\draw [dashed][red,thick] {(m40.center)  -- (m01.center)};
\draw [dashed][red,thick] {(m41.center)  -- (m02.center)};
\draw [dashed][red,thick] {(m42.center)  -- (m03.center)};
\draw [dashed][red,thick] {(m43.center)  -- (m04.center)};
\draw [dashed][red,thick] {(m44.center)  -- (m05.center)};
\draw [dashed][red,thick] {(m45.center)  -- (m06.center)};
\draw [dashed][red,thick] {(m46.center)  -- (m07.center)};
\draw [dashed][red,thick] {(m47.center)  -- (m08.center)};
\draw [dashed][red,thick] {(m48.center)  -- (m09.center)};
\draw [dashed][red,thick] {(m49.center)  -- (m010.center)};

\draw [dashed][red,thick] {(m410.center)  -- (m50.center)};
\draw [dashed][blue,thick] {(m510.center)  -- (m611.center)};
\draw [dashed][black,thick] {(m-110.south)  -- (m810.center)};

%legende
\draw (-19.5,-2.5) coordinate (CC);% {context coding};
\draw (-19.5,-2.9) coordinate (BC);% {bypass conding};
\draw [->][red,thick] {(-20.2,-2.5)  -- (CC)node[right]{scan order in context coding mode} } ;
\draw [->][blue,thick] {(-20.2,-2.9)  -- (BC) node[right]{scan order in bypass coding mode} } ;


\end{tikzpicture}
\end{document}

==> figures/coeff_codingTS.tikz <==
\documentclass{standalone}
\usepackage{tikz,booktabs,array}
\usepackage{multirow}
\usetikzlibrary{matrix}
\usepackage{tabularx}

\begin{document}
\tikzset{>=latex}%
\tikzstyle{every picture}+=[remember picture, baseline]%
\tikzstyle{every node}+=[inner sep=0pt,anchor=base,
    minimum width=.5cm,align=center,text depth=.25ex,outer sep=1.5pt]%
\tikzstyle{every path}+=[very thick]

         
\newcommand{\tikzmark}[2]{\tikz \node (#1) {#2};}


\begin{tabular}{|l|l|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|p{0.5cm}|}
\multicolumn{2}{c}{} & \multicolumn{1}{c}{$C_{0}$} & \multicolumn{1}{c}{$C_{1}$} & \multicolumn{1}{c}{$C_{2}$} & \multicolumn{1}{c}{$C_{3}$} & \multicolumn{1}{c}{$C_{4}$} & \multicolumn{1}{c}{$C_{5}$} & \multicolumn{1}{c}{$C_6$} & \multicolumn{1}{c}{$C_7$} & \multicolumn{1}{c}{$C_8$} & \multicolumn{1}{c}{$C_9$} & \multicolumn{1}{c}{\tikzmark{m-110}{$C_{10}$}} & \multicolumn{1}{c}{$C_{11}$} & \multicolumn{1}{c}{$C_{12}$} & \multicolumn{1}{c}{$C_{13}$} & \multicolumn{1}{c}{$C_{14}$} & \multicolumn{1}{c}{$C_{15}$} \\\hline
\multirow{5}{*}{Pass 1} & sig\_coeff\_flag & \tikzmark{m00}{} &\tikzmark{m01}{}&\tikzmark{m02}{}&\tikzmark{m03}{}&\tikzmark{m04}{}&\tikzmark{m05}{}&\tikzmark{m06}{}&\tikzmark{m07}{}&\tikzmark{m08}{}&\tikzmark{m09}{}&\tikzmark{m010}{}&\tikzmark{m011}{}&\tikzmark{m012}{}&\tikzmark{m013}{}&\tikzmark{m014}{}&\tikzmark{m015}{} \\[0.25cm] \cline{2-18} 
    & coeff\_sign\_flag &&&&&&&&&&&&&&&&  \\[0.25cm] \cline{2-18}
    & abs\_level\_parity\_flag &&&&&&&&&&&&&&&& \\[0.25cm] \cline{2-18}
    & abs\_level\_gt1\_flag &\tikzmark{m70}{}&\tikzmark{m71}{}&\tikzmark{m72}{}&\tikzmark{m73}{}&\tikzmark{m74}{}&\tikzmark{m75}{}&\tikzmark{m76}{}&\tikzmark{m77}{}&\tikzmark{m78}{}&\tikzmark{m79}{}&\tikzmark{m710}{}&\tikzmark{m711}{}&\tikzmark{m712}{}&\tikzmark{m713}{}&\tikzmark{m714}{}&\tikzmark{m715}{}\\[0.25cm]\hline\hline
\multirow{4}{*}{Pass 2} & abs\_level\_gt2\_flag[0] & \tikzmark{m10}{}&\tikzmark{m11}{}&\tikzmark{m12}{}&\tikzmark{m13}{}&\tikzmark{m14}{}&\tikzmark{m15}{}&\tikzmark{m16}{}&\tikzmark{m17}{}&\tikzmark{m18}{}&\tikzmark{m19}{}&\tikzmark{m110}{}&\tikzmark{m111}{}&\tikzmark{m112}{}&\tikzmark{m113}{}&\tikzmark{m114}{}&\tikzmark{m115}{}\\[0.25cm] \cline{2-18}
 & abs\_level\_gt2\_flag[1] & \tikzmark{m20}{}&\tikzmark{m21}{}&\tikzmark{m22}{}&\tikzmark{m23}{}&\tikzmark{m24}{}&\tikzmark{m25}{}&\tikzmark{m26}{}&\tikzmark{m27}{}&\tikzmark{m28}{}&\tikzmark{m29}{}&\tikzmark{m210}{}&\tikzmark{m211}{}&\tikzmark{m212}{}&\tikzmark{m213}{}&\tikzmark{m214}{}&\tikzmark{m215}{}\\[0.25cm] \cline{2-18}
 & abs\_level\_gt2\_flag[2] & \tikzmark{m30}{}&\tikzmark{m31}{}&\tikzmark{m32}{}&\tikzmark{m33}{}&\tikzmark{m34}{}&\tikzmark{m35}{}&\tikzmark{m36}{}&\tikzmark{m37}{}&\tikzmark{m38}{}&\tikzmark{m39}{}&\tikzmark{m310}{}&\tikzmark{m311}{}&\tikzmark{m312}{}&\tikzmark{m313}{}&\tikzmark{m314}{}&\tikzmark{m315}{}\\[0.25cm] \cline{2-18}
 & abs\_level\_gt2\_flag[3] & \tikzmark{m40}{}&\tikzmark{m41}{}&\tikzmark{m42}{}&\tikzmark{m43}{}&\tikzmark{m44}{}&\tikzmark{m45}{}&\tikzmark{m46}{}&\tikzmark{m47}{}&\tikzmark{m48}{}&\tikzmark{m49}{}&\tikzmark{m410}{}&\tikzmark{m411}{}&\tikzmark{m412}{}&\tikzmark{m413}{}&\tikzmark{m414}{}&\tikzmark{m415}{}\\[0.25cm] \hline\hline
Pass 3 & abs\_remainderTS &\tikzmark{m60}{}&\tikzmark{m61}{}&\tikzmark{m62}{}&\tikzmark{m63}{}&\tikzmark{m64}{}&\tikzmark{m65}{}&\tikzmark{m66}{}&\tikzmark{m67}{}&\tikzmark{m68}{}&\tikzmark{m69}{}&\tikzmark{m610}{}&\tikzmark{m611}{}&\tikzmark{m612}{}&\tikzmark{m613}{}&\tikzmark{m614}{}&\tikzmark{m615}{}\\[0.25cm]\hline

\multicolumn{10}{c}{}&\multicolumn{5}{c}{\tikzmark{m810}{}}&\multicolumn{3}{c}{}\\[0.01cm]
\multicolumn{10}{c}{}&\multicolumn{5}{c}{\tikzmark{m910}{}}&\multicolumn{3}{c}{}\\[0.25cm]
\end{tabular}
\begin{tikzpicture}[overlay,remember picture]
\draw [->][red,thick] {(m00.center)  -- (m70.center)};
\draw [->][red,thick] {(m01.center)  -- (m71.center)};
\draw [->][red,thick] {(m02.center)  -- (m72.center)};
\draw [->][red,thick] {(m03.center)  -- (m73.center)};
\draw [->][red,thick] {(m04.center)  -- (m74.center)};
\draw [->][red,thick] {(m05.center)  -- (m75.center)};
\draw [->][red,thick] {(m06.center)  -- (m76.center)};
\draw [->][red,thick] {(m07.center)  -- (m77.center)};
\draw [->][red,thick] {(m08.center)  -- (m78.center)};
\draw [->][red,thick] {(m09.center)  -- (m79.center)};
\draw [->][red,thick] {(m010.center)  -- (m710.center)};
\draw [->][red,thick] {(m011.center)  -- (m711.center)};
\draw [->][red,thick] {(m012.center)  -- (m712.center)};
\draw [->][red,thick] {(m013.center)  -- (m713.center)};
\draw [->][red,thick] {(m014.center)  -- (m714.center)};
\draw [->][red,thick] {(m015.center)  -- (m715.center)};


\draw [dashed][red,thick] {(m70.center)  -- (m01.center)};
\draw [dashed][red,thick] {(m71.center)  -- (m02.center)};
\draw [dashed][red,thick] {(m72.center)  -- (m03.center)};
\draw [dashed][red,thick] {(m73.center)  -- (m04.center)};
\draw [dashed][red,thick] {(m74.center)  -- (m05.center)};
\draw [dashed][red,thick] {(m75.center)  -- (m06.center)};
\draw [dashed][red,thick] {(m76.center)  -- (m07.center)};
\draw [dashed][red,thick] {(m77.center)  -- (m08.center)};
\draw [dashed][red,thick] {(m78.center)  -- (m09.center)};
\draw [dashed][red,thick] {(m79.center)  -- (m010.center)};
\draw [dashed][red,thick] {(m710.center)  -- (m011.center)};
\draw [dashed][red,thick] {(m711.center)  -- (m012.center)};
\draw [dashed][red,thick] {(m712.center)  -- (m013.center)};
\draw [dashed][red,thick] {(m713.center)  -- (m014.center)};
\draw [dashed][red,thick] {(m714.center)  -- (m015.center)};

%\draw [dashed][red,thick] {(m115.center)  -- (m20.center)};
%\draw [dashed][red,thick] {(m215.center)  -- (m30.center)};
%\draw [dashed][red,thick] {(m315.center)  -- (m40.center)};

\draw [->][red,thick] {(m10.center)  -- (m40.center)};
\draw [->][red,thick] {(m11.center)  -- (m41.center)};
\draw [->][red,thick] {(m12.center)  -- (m42.center)};
\draw [->][red,thick] {(m13.center)  -- (m43.center)};
\draw [->][red,thick] {(m14.center)  -- (m44.center)};
\draw [->][red,thick] {(m15.center)  -- (m45.center)};
\draw [->][red,thick] {(m16.center)  -- (m46.center)};
\draw [->][red,thick] {(m17.center)  -- (m47.center)};
\draw [->][red,thick] {(m18.center)  -- (m48.center)};
\draw [->][red,thick] {(m19.center)  -- (m49.center)};
\draw [->][red,thick] {(m110.center)  -- (m410.center)};
% \draw [->][blue,thick] {(m310.center)  -- (m410.center)};
\draw [->][blue,thick] {(m111.center)  -- (m411.center)};
\draw [->][blue,thick] {(m112.center)  -- (m412.center)};
\draw [->][blue,thick] {(m113.center)  -- (m413.center)};
\draw [->][blue,thick] {(m114.center)  -- (m414.center)};
\draw [->][blue,thick] {(m115.center)  -- (m415.center)};

\draw [dashed][red,thick] {(m40.center)  -- (m11.center)};
\draw [dashed][red,thick] {(m41.center)  -- (m12.center)};
\draw [dashed][red,thick] {(m42.center)  -- (m13.center)};
\draw [dashed][red,thick] {(m43.center)  -- (m14.center)};
\draw [dashed][red,thick] {(m44.center)  -- (m15.center)};
\draw [dashed][red,thick] {(m45.center)  -- (m16.center)};
\draw [dashed][red,thick] {(m46.center)  -- (m17.center)};
\draw [dashed][red,thick] {(m47.center)  -- (m18.center)};
\draw [dashed][red,thick] {(m48.center)  -- (m19.center)};
\draw [dashed][red,thick] {(m49.center)  -- (m110.center)};
\draw [dashed][blue,thick] {(m410.center)  -- (m111.center)};
\draw [dashed][blue,thick] {(m411.center)  -- (m112.center)};
\draw [dashed][blue,thick] {(m412.center)  -- (m113.center)};
\draw [dashed][blue,thick] {(m413.center)  -- (m114.center)};
\draw [dashed][blue,thick] {(m414.center)  -- (m115.center)};

%\draw [->][orange,thick] {(m10.center)  -- (m115.center)};
%\draw [->][orange,thick] {(m20.center)  -- (m215.center)};
%\draw [->][orange,thick] {(m30.center)  -- (m315.center)};
%\draw [->][orange,thick] {(m40.center)  -- (m415.center)};
\draw [->][blue,thick] {(m60.center)  -- (m615.center)};

%legende
\draw (-19.2,-3) coordinate (CC);% {context coding};
\draw (-19.2,-3.4) coordinate (BC);% {bypass conding};
\draw [->][red,thick] {(-19.9,-3)  -- (CC)node[right]{scan order in context coding mode} } ;
\draw [->][blue,thick] {(-19.9,-3.4)  -- (BC) node[right]{scan order in bypass coding mode} } ;


\end{tikzpicture}
\end{document}

==> figures/course_subblock.tikz <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{matrix}
\begin{document}
\begin{tikzpicture}[thick]


\tikzset{square matrix/.style={
    matrix of nodes,
    column sep=-\pgflinewidth, row sep=-\pgflinewidth,
    nodes={draw,
      minimum height=#1,
      anchor=center,
      text width=#1,
      align=center,
      text=white,
      inner sep=0pt
    },
  },
  square matrix/.default= 1cm
}

\matrix[square matrix] at (1.5,-1.5)
{
$C_{0}$ & $C_{2}$  & $C_{5}$  & $C_{9}$  \\
$C_{1}$ & $C_{4}$  & $C_{8}$  & $C_{12}$ \\
$C_{3}$ & $C_{7}$  & $C_{11}$ & $C_{14}$ \\
$C_{6}$ & $C_{10}$ & $C_{13}$ & $C_{15}$ \\
};

\coordinate (0) at (0 ,-0) {};
\coordinate (1) at (0 ,-1) {};
\coordinate (2) at (1 ,-0) {};
\coordinate (3) at (0 ,-2) {};
\coordinate (4) at (1 ,-1) {};
\coordinate (5) at (2 ,-0) {};
\coordinate (6) at (0 ,-3) {};
\coordinate (7) at (1 ,-2) {};
\coordinate (8) at (2 ,-1) {};
\coordinate (9) at (3 ,-0) {};
\coordinate (10) at (1 ,-3) {};
\coordinate (11) at (2 ,-2) {};
\coordinate (12) at (3 ,-1) {};
\coordinate (13) at (2 ,-3) {};
\coordinate (14) at (3 ,-2) {};
\coordinate (15) at (3 ,-3) {};

\draw [->] {(14)  -- (13)};
\draw [->] {(12)  -- (10)};
\draw [->] {(9)  -- (6)};
\draw [->] {(5)  -- (3)};
\draw [->] {(2)  -- (1)};

\draw [fill=black,thin] (0) circle (1pt);
\draw [fill=black,thin] (15) circle (1pt);

\draw [dashed,thin] {(14)  -- (15)};
\draw [dashed,thin] {(12)  -- (13)};
\draw [dashed,thin] {(9)  -- (10)};
\draw [dashed,thin] {(5)  -- (6)};
\draw [dashed,thin] {(2)  -- (3)};
\draw [dashed,thin] {(0)  -- (1)};






\node (0) at (-0.6,0.6) {$0$};
\coordinate (O) at (-0.5,0.5) {};
\node (X) at (4,0.5) {$X$};
\node (Y) at (-0.5,-4) {$Y$};
\draw [->] {(O)  -- (X)};
\draw [->] {(O)  -- (Y)};





\end{tikzpicture}
\end{document}

==> figures/course_subblockTS.tikz <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{matrix}
\begin{document}
\begin{tikzpicture}[thick]


\tikzset{square matrix/.style={
    matrix of nodes,
    column sep=-\pgflinewidth, row sep=-\pgflinewidth,
    nodes={draw,
      minimum height=#1,
      anchor=center,
      text width=#1,
      align=center,
      text=white,
      inner sep=0pt
    },
  },
  square matrix/.default= 1cm
}

\matrix[square matrix] at (1.5,-1.5)
{
$C_{0}$ & $C_{2}$  & $C_{5}$  & $C_{9}$  \\
$C_{1}$ & $C_{4}$  & $C_{8}$  & $C_{12}$ \\
$C_{3}$ & $C_{7}$  & $C_{11}$ & $C_{14}$ \\
$C_{6}$ & $C_{10}$ & $C_{13}$ & $C_{15}$ \\
};

\coordinate (0) at (0 ,-0) {};
\coordinate (1) at (0 ,-1) {};
\coordinate (2) at (1 ,-0) {};
\coordinate (3) at (0 ,-2) {};
\coordinate (4) at (1 ,-1) {};
\coordinate (5) at (2 ,-0) {};
\coordinate (6) at (0 ,-3) {};
\coordinate (7) at (1 ,-2) {};
\coordinate (8) at (2 ,-1) {};
\coordinate (9) at (3 ,-0) {};
\coordinate (10) at (1 ,-3) {};
\coordinate (11) at (2 ,-2) {};
\coordinate (12) at (3 ,-1) {};
\coordinate (13) at (2 ,-3) {};
\coordinate (14) at (3 ,-2) {};
\coordinate (15) at (3 ,-3) {};

\draw [<-] {(14)  -- (13)};
\draw [<-] {(12)  -- (10)};
\draw [<-] {(9)  -- (6)};
\draw [<-] {(5)  -- (3)};
\draw [<-] {(2)  -- (1)};

\draw [fill=black,thin] (0) circle (1pt);
\draw [fill=black,thin] (15) circle (1pt);

\draw [dashed,thin] {(14)  -- (15)};
\draw [dashed,thin] {(12)  -- (13)};
\draw [dashed,thin] {(9)  -- (10)};
\draw [dashed,thin] {(5)  -- (6)};
\draw [dashed,thin] {(2)  -- (3)};
\draw [dashed,thin] {(0)  -- (1)};






\node (0) at (-0.6,0.6) {$0$};
\coordinate (O) at (-0.5,0.5) {};
\node (X) at (4,0.5) {$X$};
\node (Y) at (-0.5,-4) {$Y$};
\draw [->] {(O)  -- (X)};
\draw [->] {(O)  -- (Y)};





\end{tikzpicture}
\end{document}

==> figures/save.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{matrix}

\begin{document}
\begin{tikzpicture}

\tikzset{square matrix/.style={
    matrix of nodes,
    column sep=-\pgflinewidth, row sep=-\pgflinewidth,
    nodes={draw,
      minimum height=#1,
      anchor=center,
      text width=#1,
      align=center,
      inner sep=0pt
    },
  },
  square matrix/.default= 1cm
}

\matrix[square matrix]
{
$i$ & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13 & 14 & 15 \\
$1^{st}$ Pass & \ &\ &\ &\ &\ &\ &\ &\ &\ &\ &\ &\ &\ &\ &\ &\ \\
$2^{nd}$ Pass &\ &\ &\ &\ &\ &\ &\ &\ &\ &\ &\ &\ &\ &\ &\ &\ \\ 
By- pass &\ &\ &\ &\ &\ &\ &\ &\ &\ &\ &\ &\ &\ &\ &\ &\ \\ 
Sign &\ &\ &\ &\ &\ &\ &\ &\ &\ &\ &\ &\ &\ &\ &\ &\ \\ 
};

\coordinate (O) at (-7,1) ;
\coordinate (A) at (3,1) ;
\coordinate (B) at (-7,0) ;
\coordinate (C) at (3,0) ;
\coordinate (D) at (4,-1) ;
\coordinate (E) at (8,-1) ;
\coordinate (F) at (-7,-2) ;
\coordinate (G) at (8,-2) ;
\draw [->][red,thick] {(O)  -- (A)};
\draw [->][red,thick] {(A)  -- (B)};
\draw [->][red,thick] {(B)  -- (C)};
\draw [-][red,thick] {(C)  -- (D)};
\draw [->][red,thick] {(D)  -- (E)};
\draw [->][red,thick] {(E)  -- (F)};
\draw [->][red,thick] {(F)  -- (G)};

\coordinate (H) at (3.5,2.5);
\node (0) at (3.5,-3) {All Rem Bins used};

\coordinate (I) at (3.5,-2.8) ;
\draw [dashed][blue,very thick] {(H)  -- (I)};

\end{tikzpicture}
\end{document}
